Scalarized-charged wormholes in Einstein-Gauss-Bonnet gravity

The Einstein-Maxwell-Klein-Gordon Lagrangian is supplemented by a non-minimal coupling of the real scalar field to the Gauss-Bonnet invariant. The non minimal coupling function is chosen as a general second degree polynomial in the scalar field for which the system is known to admit hairy black holes. The new interaction leads naturally to a violation of the null energy condition, allowing for wormholes to exist without the need of exotic matter. Spherically symmetric, charged wormholes are constructed and their domain of existence is determined in terms of the different choices of the non-minimal coupling constants and of the electric charge. A special emphasis is set to the case of the purely quadratic coupling function. A phenomenon reminiscent to spontaneously scalarised black holes occurs for wormholes. The interaction with the electromagnetic field leads to new families of wormholes supported by a non-vanishing, large enough, electric charge.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
